Optimal solutions employing an algebraic Variational Multiscale approach Part II: Application to Navier-Stokes

This work presents a non-linear extension of the high-order discretisation framework based on the Variational Multiscale (VMS) method previously introduced for steady linear problems. We build on the concept of an optimal projector defined via the symmetric part of the governing operator. Using this idea, we generalise the formulation to the two-dimensional incompressible Navier-Stokes equations. The approach maintains a clear separation between resolved and unresolved scales, with the fine-scale contribution approximated through the approximate Fine-Scale Greens' operator of the associated symmetric operator. This enables a consistent variational treatment of non-linearity while preserving high-order accuracy. We show that the method yields numerical solutions that closely approximate the optimal projection of the continuous/highly-resolved solution and inherits desirable conservation properties. Particularly, the formulation guarantees discrete conservation of mass, energy, and vorticity, where enstrophy conservation is also achieved when exact or over-integration is employed. Numerical results confirm the methodology's robustness and accuracy, while also demonstrating its computational cost advantage compared to the baseline Galerkin approach for the same accuracy.

==> Images/TikZ/VMS_abstract_2.tex <==
\begin{tikzpicture}
    % Outer dotted circle
    \draw[dotted, thick] (0,0) circle (3cm);
    
    \filldraw[fill=gray!1, pattern={Lines[
                  distance=2mm,
                  angle=-45,
                  line width=0.05mm
                 ]}] (0,0) circle (2cm);
    
    % Inner darker shaded circle
    \filldraw[fill=gray!70] (0,0) circle (1cm);

    \node at (2.5, -2.5) {$V$};

    \node at (0, 0) {$\bar{V}$};

    \node at (1, 1) {${V}^{\prime}_k$};
\end{tikzpicture}

==> Images/TikZ/deRham_pictorial.tex <==
\begin{tikzpicture}

% Define colors for sections
\definecolor{darkgray}{RGB}{120,120,120}
\definecolor{gray}{RGB}{211,211,211}
\definecolor{lightgray}{RGB}{255,255,255}
\definecolor{black}{RGB}{0,0,0}
\tikzmath{\spacing = 6; \radiOut = 1.8; \radiMid = 1; \radiIn = 1; \ellipR = 1.6;}

% Draw ellipses for each space
\foreach \i/\N in {0/{U}, 1/{V}, 2/{W}} {
    % Closed space
    \filldraw[pattern={Lines[distance=0.8mm, angle=-45, line width=0.05mm]}, opacity = 0.4] (\i*\spacing + 0.6*\radiMid, 0) ellipse[x radius=0.8*\radiMid*1.4, y radius=0.8*\radiMid*1.2];
    \draw[thick] (\i*\spacing + 0.6*\radiMid, 0) ellipse[x radius=0.8*\radiMid*1.4, y radius=0.8*\radiMid*1.2];
    \fill[gray] (\i*\spacing + 0.6*\radiMid, 0) ellipse[x radius=0.4*\radiMid*1.8, y radius=0.4*\radiMid*1.2];
    \draw[thick] (\i*\spacing + 0.6*\radiMid, 0) ellipse[x radius=0.4*\radiMid*1.8, y radius=0.4*\radiMid*1.2];
    \node at (\i*\spacing + 0.6*\radiMid, 0) {$\bar{\N}$};
    \node at (\i*\spacing + 0.5*\radiMid, -0.75) {${\N}'_k$};
}

\foreach \i in {0, 1, 2} {
    % Outer ellipse
    \draw[thick, dashed, opacity = 0.5] (\i*\spacing, 0) ellipse[x radius=\radiOut, y radius=\radiOut*\ellipR];
    % Inner ellipse
    % \fill[gray] (\i*\spacing, 0) ellipse[x radius=\radiMid, y radius=\radiMid*\ellipR];
    % \draw[thick] (\i*\spacing, 0) ellipse[x radius=\radiMid, y radius=\radiMid*\ellipR];
    % Core ellipse
    % \fill[gray, opacity = 0.5] (\i*\spacing, 0) ellipse[x radius=\radiIn, y radius=\radiIn*\ellipR];
    \draw[thick, opacity = 0.2] (\i*\spacing, 0) ellipse[x radius=\radiIn, y radius=\radiIn*\ellipR];
    % Center label
    \node at (\i*\spacing + 0.15, -0.1) {\scriptsize $0$};
    \fill[black, opacity = 0.5] (\i*\spacing, 0) circle[radius = 0.08];
}
\node at (0*\spacing, 0.75*\ellipR*\radiMid) {\scriptsize $\mathrm{Ker}(\nabla \times)$};
\node at (1*\spacing, 0.75*\ellipR*\radiMid) {\scriptsize $\mathrm{Ker}(\nabla \cdot)$};
\node at (2*\spacing, 0.75*\ellipR*\radiMid) {\scriptsize $\mathrm{Range}(\nabla \cdot)$};

\node at (0*\spacing, 1.4*\ellipR*\radiMid) {\scriptsize $\mathrm{Ker}(\nabla \times)^{\perp}$};
\node at (1*\spacing, 1.4*\ellipR*\radiMid) {\scriptsize $\mathrm{Ker}(\nabla \cdot)^{\perp}$};
\node at (2*\spacing, 1.4*\ellipR*\radiMid) {\scriptsize $\mathrm{Range}(\nabla \cdot)^{\perp}$};

\node at (-\spacing*0.4, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) {$\mathbb{R}$};
\node at (0*\spacing, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) {$H(\mathrm{curl}, \Omega)$};
\node at (1*\spacing, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) {$H(\mathrm{div}, \Omega)$};
\node at (2*\spacing, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) {$L^2(\Omega)$};
\node at (2*\spacing + \spacing*0.4,  \radiOut*\ellipR + 0.3*\radiOut*\ellipR) {$0$};

\draw[right hook->, thick] (-\spacing*0.4 + 0.4, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) -- (-\spacing*0.2, \radiOut*\ellipR + 0.3*\radiOut*\ellipR);
\draw[->, thick] (0*\spacing + 0.2*\spacing, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) -- (0*\spacing + \spacing - 0.2*\spacing, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) node[midway, above] {$\nabla \times$};
\draw[->, thick] (1*\spacing + 0.2*\spacing, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) -- (1*\spacing + \spacing - 0.15*\spacing, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) node[midway, above] {$\nabla \cdot$};
\draw[->, thick] (2*\spacing + 0.8, \radiOut*\ellipR + 0.3*\radiOut*\ellipR) -- (2*\spacing + \spacing*0.35, \radiOut*\ellipR + 0.3*\radiOut*\ellipR);



% Draw arrows between spaces
\foreach \i in {0, 1} {
    \draw[-, thin, dashed, opacity = 0.5] (\i*\spacing, \radiMid*\ellipR) -- (\i*\spacing + \spacing, 0) {};
    \draw[-, thin, dashed, opacity = 0.5] (\i*\spacing, -\radiMid*\ellipR) -- (\i*\spacing + \spacing, 0) {};
    \draw[-, thin, opacity = 0.5] (\i*\spacing, \radiOut*\ellipR) -- (\i*\spacing + \spacing, \radiIn*\ellipR) {};
    \draw[-, thin, opacity = 0.5] (\i*\spacing, -\radiOut*\ellipR) -- (\i*\spacing + \spacing, -\radiIn*\ellipR) {};
}


% Legend
% \node[rectangle, draw, thick, fill=gray, minimum width=0.6cm, minimum height=0.4cm] (legend1) at (2*\spacing + 0.5*\spacing, \radiOut*\ellipR + 1) {};
% \node[right] at (legend1.east) {$\mathcal{Z}$};
% % \node[rectangle, draw, thick, fill=gray, minimum width=0.6cm, minimum height=0.4cm] (legend2) at (2*\spacing + 0.5*\spacing, \radiOut*\ellipR + 0.25) {};
% % \node[right] at (legend2.east) {$\mathcal{H}^k(\mathcal{M})$};
% \node[rectangle, draw, thick, fill=lightgray, minimum width=0.6cm, minimum height=0.4cm] (legend3) at (2*\spacing + 0.5*\spacing, \radiOut*\ellipR + 0.25) {};
% \node[right] at (legend3.east) {$\mathcal{Z}^{\perp}$};

% Brace and final label
% \draw[decorate, decoration={brace, amplitude=10pt}] (14.5, 3.5) -- (14.5, 0.5) node[midway, right, xshift=5pt] {$\mathcal{Z}(d; \Lambda^k)$};

\end{tikzpicture}
